Selection Strategies for Commonsense Knowledge

Selection strategies are broadly used in first-order logic theorem proving to select those parts of a large knowledge base that are necessary to proof a theorem at hand. Usually, these selection strategies do not take the meaning of symbol names into account. In knowledge bases with commonsense knowledge, symbol names are usually chosen to have a meaning and this meaning provides valuable information for selection strategies. We introduce the vector-based selection strategy, a purely statistical selection technique for commonsense knowledge based on word embeddings. We compare different commonsense knowledge selection techniques for the purpose of theorem proving and demonstrate the usefulness of vector-based selection with a case study.

==> picture.tex <==
\begin{tikzpicture}[scale=\textwidth,node distance=4cm,every node/.style={fill=white, font=\sffamily}, align=left]
  \node (KB)           [box]              {\scriptsize{$\mathit{KB}$}};
  \node (WordEmbedding)     [box, right of=KB, xshift=-1cm]          {\scriptsize{word embedding}};
               \node (ProofTask2)     [box, right of=WordEmbedding, xshift=-1cm] {\scriptsize{goal $G$}};
  \node (VectorTransformation)      [activityStarts, below of=KB, yshift=3cm]   {\scriptsize{vector transformation}};
  \node (Selection)      [activityStarts, below of=WordEmbedding,yshift=1.0cm]   {\scriptsize{vector-based selection}};
  \node (VectorTransformationFormula)      [activityStarts, right of=VectorTransformation, xshift=2cm]   {\scriptsize{vector transformation}};
%  \node (Bla2)             [bla,right of=VectorTransformationFormula, xshift=0.1cm]              {};
      \node (F3)      [box, below of=Selection, yshift=3cm]   {\scriptsize{$F_3$}};
      \node (F2)      [box, left of=F3, xshift=3cm]   {\scriptsize{$F_2$}};
      \node (F1)      [box, left of=F2, xshift=3cm]   {\scriptsize{$F_1$}};
  \node (F4)      [box, right of=F3, xshift=-3cm]   {\scriptsize{$\ldots$}};
  \node (Fk)      [box, right of=F4, xshift=-3cm]   {\scriptsize{$F_k$}};
        \node (kmost)      [box, below of=F3, yshift=3.7cm]   {\scriptsize{$k$ axioms in $\mathit{KB}$ most similar to $G$}};
    \node (VectorRepresentationQ)     [box, below of=VectorTransformationFormula, yshift=3cm] {\scriptsize{vector representation of $G$}};
    \node (VectorRepresentationKB)     [box, below of=VectorTransformation, yshift=3cm] {\scriptsize{vector representation of $\mathit{KB}$}};
  \draw[->]             (KB) -- (VectorTransformation);
  \draw[->]             (WordEmbedding) -- (VectorTransformation);
    \draw[->]             (WordEmbedding) -- (VectorTransformationFormula);
        \draw[->]             (ProofTask2) -- (VectorTransformationFormula);
    \draw[->]             (Selection) -- (F1);
    \draw[->]             (Selection) -- (F2);
    \draw[->]             (Selection) -- (F3);
    \draw[->]             (Selection) -- (F4);
    \draw[->]             (Selection) -- (Fk);
    \draw[->]              (VectorTransformationFormula) -- (VectorRepresentationQ);
    \draw[->]             (VectorRepresentationQ) -- (Selection);
    \draw[->]              (VectorTransformation) -- (VectorRepresentationKB);
    \draw[->]             (VectorRepresentationKB) -- (Selection);
    \end{tikzpicture}

%\end{document}
